Novel approaches in Hadron Spectroscopy

The last two decades have witnessed the discovery of a myriad of new and unexpected hadrons. The future holds more surprises for us, thanks to new-generation experiments. Understanding the signals and determining the properties of the states requires a parallel theoretical effort. To make full use of available and forthcoming data, a careful amplitude modeling is required, together with a sound treatment of the statistical uncertainties, and a systematic survey of the model dependencies. We review the contributions made by the Joint Physics Analysis Center to the field of hadron spectroscopy.

==> figures/fig-piN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,6200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,856){\makebox(0,0){\Large $1$}}%
      \csname LTb\endcsname%%
      \put(708,3641){\makebox(0,0){\Large $10$}}%
      \csname LTb\endcsname%%
      \put(932,652){\makebox(0,0){\Large $0$}}%
      \csname LTb\endcsname%%
      \put(2374,652){\makebox(0,0){\Large $0.1$}}%
      \csname LTb\endcsname%%
      \put(3816,652){\makebox(0,0){\Large $0.2$}}%
      \csname LTb\endcsname%%
      \put(5259,652){\makebox(0,0){\Large $0.3$}}%
      \csname LTb\endcsname%%
      \put(6701,652){\makebox(0,0){\Large $0.4$}}%
      \csname LTb\endcsname%%
      \put(8143,652){\makebox(0,0){\Large $0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3425){\rotatebox{-270}{\makebox(0,0){\huge d$\sigma$/dt ($\mu$b/GeV$^2$)}}}%
      \csname LTb\endcsname%%
      \put(4537,142){\makebox(0,0){\huge $-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(7558,5404){\makebox(0,0)[r]{\strut{}\large $\pi^- p$}}%
      \csname LTb\endcsname%%
      \put(7558,4996){\makebox(0,0)[r]{\strut{}\large $\pi^+ p$}}%
      \csname LTb\endcsname%%
      \put(7558,4588){\makebox(0,0)[r]{\strut{}\large ($\pi^+ p$) Ambats {\it et al.}~\cite{Ambats:1972aar}}}%
      \csname LTb\endcsname%%
      \put(7558,4180){\makebox(0,0)[r]{\strut{}\large ($\pi^- p$) Ambats {\it et al.}~\cite{Ambats:1972aar}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-piN-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig41-pi0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(13580.00,4500.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1044,652){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(1044,1299){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(1044,1946){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(1044,2593){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1044,3240){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1044,3887){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1156,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1589,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(2023,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2456,448){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(2890,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3323,448){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(3757,448){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4190,448){\makebox(0,0){\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2269){\rotatebox{-270}{\makebox(0,0){\strut{}d$\sigma$/dt ($\mu$b/GeV$^2$)}}}%
      \csname LTb\endcsname%%
      \put(2673,142){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(2673,4193){\makebox(0,0){\strut{}$E = 3.675$ GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5366,652){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(5366,1299){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(5366,1946){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(5366,2593){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(5366,3240){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5366,3887){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5478,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5941,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6403,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6866,448){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(7328,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7791,448){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(8253,448){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(8716,448){\makebox(0,0){\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7097,142){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(7097,4193){\makebox(0,0){\strut{}$E = 4.125$ GeV}}%
      \csname LTb\endcsname%%
      \put(6710,3704){\makebox(0,0)[r]{\strut{}JPAC model}}%
      \csname LTb\endcsname%%
      \put(6710,3500){\makebox(0,0)[r]{\strut{}CLAS data}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9893,652){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(9893,1191){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%%
      \put(9893,1730){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%%
      \put(9893,2270){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(9893,2809){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(9893,3348){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(9893,3887){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(10005,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(10468,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(10930,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(11393,448){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(11855,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(12318,448){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(12780,448){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(13243,448){\makebox(0,0){\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(11624,142){\makebox(0,0){\strut{}$-t$ (GeV$^2$)}}%
      \csname LTb\endcsname%%
      \put(11624,4193){\makebox(0,0){\strut{}$E = 5.025$ GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig41-pi0-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

